Minimax optimal rates for Mondrian trees and forests

Introduced by Breiman, Random Forests are widely used classification and regression algorithms. While being initially designed as batch algorithms, several variants have been proposed to handle online learning. One particular instance of such forests is the \emph{Mondrian Forest}, whose trees are built using the so-called Mondrian process, therefore allowing to easily update their construction in a streaming fashion. In this paper, we provide a thorough theoretical study of Mondrian Forests in a batch learning setting, based on new results about Mondrian partitions. Our results include consistency and convergence rates for Mondrian Trees and Forests, that turn out to be minimax optimal on the set of $s$-H\"older function with $s \in (0,1]$ (for trees and forests) and $s \in (1,2]$ (for forests only), assuming a proper tuning of their complexity parameter in both cases. Furthermore, we prove that an adaptive procedure (to the unknown $s \in (0, 2]$) can be constructed by combining Mondrian Forests with a standard model aggregation algorithm. These results are the first demonstrating that some particular random forests achieve minimax rates \textit{in arbitrary dimension}. Owing to their remarkably simple distributional properties, which lead to minimax rates, Mondrian trees are a promising basis for more sophisticated yet theoretically sound random forests variants.

==> fig1.tex <==
\begin{tikzpicture}[scale=0.4]

  %% times
  \pgfmathsetmacro{\TR}{6.5}  
  \pgfmathsetmacro{\Tl}{4.3}  
  \pgfmathsetmacro{\Tr}{2.7}  
  \pgfmathsetmacro{\Tlr}{1.4}  
  \pgfmathsetmacro{\TL}{0.6}  
  \pgfmathsetmacro{\TE}{-0.4}
  
    \coordinate (BG) at (0,0) ;
    \coordinate (BD) at (0,1) ;
    \coordinate (HG) at (1,0) ;
    \coordinate (HD) at (1,1) ;
    \coordinate (A1) at (4,0) ;
    \coordinate (B1) at (4,10) ;
    \coordinate (C1) at (4,5) ;
    \coordinate (A2) at (0,3) ;
    \coordinate (B2) at (4,3) ;
    \coordinate (C2) at (2,3) ;
    \coordinate (A3) at (4,6) ;
    \coordinate (B3) at (10,6) ;
    \coordinate (C3) at (7,6) ;
    \coordinate (A4) at (0,8) ;
    \coordinate (B4) at (4,8) ;
    \coordinate (C4) at (2,8) ;

   % \draw (0,10.5) node {\textcolor{white}{.}} ;
    
    \draw [thick] (0,0) rectangle (10,10) ; %very thick, line width=5pt
    \draw [thick,fill=lightblue!30] (0,0) rectangle (B2) ;
    \draw [thick,fill=yellow!30] (A4) rectangle (B2) ;
    \draw [thick,fill=red!30] (B1) rectangle (A4) ;
    \draw [thick,fill=green!30] (B1) rectangle (B3) ;
    \draw [thick,fill=magenta!30] (A1) rectangle (B3) ;
    
    \draw (A1) -- (B1) ; % node [midway, right] {$1.3$} ;
    \draw (A2) -- (B2) ; % node [midway, below] {$2.3$} ;
    \draw (A3) -- (B3) ;
    \draw (A4) -- (B4) ;
    \draw [dotted, fill=gray!0] (C1) circle (0.6) node {${\scriptstyle 1.3}$} ; %dashed, fill=gray!20
    \draw [dotted, fill=gray!0] (C2) circle (0.6) node {${\scriptstyle 2.3}$} ;
    \draw [dotted,fill=gray!0] (C3) circle (0.6) node {${\scriptstyle 2.7}$} ;
    \draw [dotted,fill=gray!0] (C4) circle (0.6) node {${\scriptstyle 3.2}$} ;
    % \draw (S1) node[below]{\small{$\tau_1 = \tau_2 = 1$}} ;
%    \draw (1, -2) node[below]{\small{$\tau_3 = 2$}} ;
%    \draw (S5) node[below]{\small{$\tau_4 = \tau_5 = 4$}} ;
%    \draw (2.7, -3.3) node[right]{{$\bullet$\!--- comparison expert}} ;
%    \draw[->] (0,0.5) -- (6.1, 0.5) node[above]{\small{rounds $t$}} ;
    
    \coordinate (R) at (18,\TR %9.3
    ) ;
    \coordinate (N0) at (15,\Tl %7.1
    ) ;
    \coordinate (N1) at (21,\Tr %7.1
    ) ;
    \coordinate (N00) at (13.5,\TL %4.9
    ) ;
    \coordinate (N01) at (16.5,\Tlr %4.9
    ) ;
    \coordinate (N10) at (19.5,\TL %4.9
    ) ;
    \coordinate (N11) at (22.5,\TL %4.9
    ) ;
    \coordinate (N010) at (15.5,\TL %2.7
    ) ;
    \coordinate (N011) at (17.5,\TL %2.7
    ) ;

    %% tree structure
    \draw (18,10) node {$\bullet$} -- (R) ; 
    \draw (15,\TR) -- (21, \TR) ;
    \draw (15,\TR) -- (N0) ;
    \draw (21,\TR) -- (N1) node {$\circ$} ;
    \draw (13.5,\Tl) -- (16.5, \Tl) ;
    \draw (13.5,\Tl) -- (N00) ;
    \draw (16.5,\Tl) -- (N01) node {$\circ$} ;
    \draw (15.5,\Tlr)  -- (17.5, \Tlr) ;
    \draw (15.5,\Tlr) -- (N010) ;
    \draw (17.5,\Tlr) -- (N011) ;
    \draw (19.5,\Tr) -- (22.5, \Tr) ;
    \draw (19.5,\Tr) -- (N10) ;
    \draw (22.5,\Tr) -- (N11) ;

    %% time axis   
    \coordinate (T) at (26,10) ; % t=0 (échelle: 10 = 3.7) 
    \coordinate (TR) at (26,\TR) ; % t=1.3 
    \coordinate (T0) at (26,\Tl) ; % t=2.3
    \coordinate (T1) at (26,\Tr) ; % t=2.7
    \coordinate (T01) at (26,\Tlr) ; % t=3.2
    \coordinate (TL) at (26,\TL) ;
    \coordinate (TE) at (26,\TE ) ;

    \draw[>=stealth,->] (T) -- (TE) ;
    \draw (T) node {$-$} ;
    \draw (TR) node {$-$} ;
    \draw (T0) node {$-$} ;
    \draw (T1) node {$-$} ;
    \draw (T01) node {$-$} ;
    \draw (TL) node {$-$} ;

    \draw (T) node[right] {$
      {\scriptstyle
        %\tau =
        0
      }
      $} ;
    \draw (TR) node[right] {${\scriptstyle 1.3}$} ;
    \draw (T0) node[right] {${\scriptstyle 2.3}$} ;
    \draw (T1) node[right] {${\scriptstyle 2.7}$} ;
    \draw (T01) node[right] {${\scriptstyle 3.2}$} ;
    \draw (TL) node[right] {${\scriptstyle \lambda = 3.4}$} ;
    \draw (TE) node[right] {{\small time}} ;    
    
    \draw [dotted] (18,10) -- (T) ;
    \draw [dotted] (R) -- (TR) ;
    \draw [dotted] (N0) -- (T0) ;
    \draw [dotted] (N1) -- (T1) ;
    \draw [dotted] (N01) -- (T01) ;
    \draw [dashed] (N00) -- (TL) ; % dashed ?

    %% splits on the tree
    \draw [fill=gray!0] (R) circle (0.16) ;
    \draw [fill=gray!0] (N0) circle (0.16) ;
    \draw [fill=gray!0] (N1) circle (0.16) ;
    \draw [fill=gray!0] (N01) circle (0.16) ;        

    %% leaves
    \draw [fill=lightblue!30] (N00) circle (0.25) ;
    \draw [fill=magenta!30] (N10) circle (0.25) ;
    \draw [fill=green!30] (N11) circle (0.25) ;
    \draw [fill=yellow!30] (N010) circle (0.25) ;
    \draw [fill=orange!30] (N011) circle (0.25) ;
    
    % \draw (R) node {$\circ$} ;
    % \draw [dotted,fill=gray!10] (R) circle (0.6) node {${\scriptstyle 1.3}$} ;
    % \draw [dotted,fill=gray!10] (N0) circle (0.6) node {${\scriptstyle 2.3}$} ;
    % \draw [dotted,fill=gray!10] (N1) circle (0.6) node {${\scriptstyle 2.7}$} ;
    % \draw [dotted,fill=gray!10] (N01) circle (0.6) node {${\scriptstyle 3.2}$} ;

    
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "mondrian-batch-aos-format"
%%% End:


==> fig2.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.82}]  

      \pgfmathsetmacro{\xa}{9} % point x
      \pgfmathsetmacro{\xb}{4}
      \pgfmathsetmacro{\Rl}{0} % big rectangle
      \pgfmathsetmacro{\Rr}{15}
      \pgfmathsetmacro{\Rd}{0}
      \pgfmathsetmacro{\Ru}{10}
      \pgfmathsetmacro{\rl}{5} % cell of x
      \pgfmathsetmacro{\rr}{12}
      \pgfmathsetmacro{\rd}{2}
      \pgfmathsetmacro{\ru}{7}      

      \coordinate (X) at (\xa, \xb) ;
      \coordinate (CLD) at (\rl, \rd) ;
      \coordinate (CLU) at (\rl, \ru) ;
      \coordinate (CRD) at (\rr, \rd) ;
      \coordinate (CRU) at (\rr, \ru) ;

      % fill global cell
      \fill [black!3] (\Rl,\Rd) rectangle (\Rr,\Ru) ;
      
      % outer segments
      % \draw [line width=0.7pt, black!25] (\xa,\Rd) -- (\xa, \Ru) ;
      % \draw [line width=0.7pt, black!25] (\Rl,\xb) -- (\Rr, \xb) ;
      %\draw [loosely dotted] (\xa,0) -- (\xa, 10) ;
      %\draw (X) node {$\bullet$} ;
      \draw [line width=1pt, black!25] (\rl,\Rd) -- (\rl, \Ru) ;
      \draw [line width=1pt, black!25] (\rl,\ru) -- (\Rr, \ru) ;
      \draw [line width=1pt, black!25] (\rr,\ru) -- (\rr, \Rd) ;
      \draw [line width=1pt, black!25] (\Rl, 4.9) -- (\rl, 4.9) ;

      % fill cell      
      \fill [yellow!10] (CLD) rectangle (CRU) ;

      % interior segments
      \draw [darkblue!60, line width=0.8pt, dashed] (\rl, \xb) -- (X) ;
      \draw [darkblue!60, line width=0.8pt, dashed] (\rr, \xb) -- (X) ;
      \draw [darkblue!60, line width=0.8pt, dashed] (\xa, \rd) -- (X) ;
      \draw [darkblue!60, line width=0.8pt, dashed] (\xa, \ru) -- (X) ;      

      % interior braces            
      \draw [decorate, decoration={brace,raise=1.5pt,amplitude=4pt}, darkblue] (\rl+0.1, \xb) -- (\xa-0.1,\xb) ;
      %\draw [<->, darkblue] (\rl+0.05, \xb+0.25) -- (\xa-0.1,\xb+0.25) ;
      \draw [decorate, decoration={brace,raise=1.5pt,amplitude=4pt}, darkblue] (\rr-0.08, \xb) -- (\xa+0.1,\xb) ;
      \draw [decorate, decoration={brace,raise=1.5pt,amplitude=4pt}, darkblue] (\xa, \rd+0.08) -- (\xa,\xb-0.1) ;
      \draw [decorate, decoration={brace,raise=1.2pt,amplitude=4pt}, darkblue] (\xa, \ru-0.08) -- (\xa,\xb+0.1) ;

      % interior annotations
      \draw [darkblue] (0.5*\rl+0.5*\xa, \xb+0.68) node {${\scriptstyle \lambda^{-1} \expleft{1}}$} ;
      \draw [darkblue] (0.5*\rr+0.5*\xa, \xb-0.75) node {${\scriptstyle \lambda^{-1} \expright{1}}$} ;
      \draw [darkblue] (\xa-1.37, 0.5*\rd+0.5*\xb) node {${\scriptstyle \lambda^{-1} \expleft{2}}$} ;
      \draw [darkblue] (\xa+1.42, 0.5*\ru+0.5*\xb) node {${\scriptstyle \lambda^{-1} \expright{2}}$} ;
      % \draw [{<[scale=2.5,length=2,width=2]}-] (\xa, \ru) -- (X) node[midway,right] {${\scriptstyle \lambda^{-1} E_{R}^2}$}  ;

      % exterior boundaries
      \draw [line width=1pt,darkblue] (CLU) -- (CLD) ;
      \draw [line width=1pt,darkblue] (CRD) -- (CRU) ;
      \draw [line width=1pt,darkblue] (CLD) -- (CRD) ;
      \draw [line width=1pt,darkblue] (CLU) -- (CRU) ;
      % \draw (CLD) rectangle (CRU) ;

      % global cell boundaries      
      \draw [line width=1.1pt] (\Rl,\Rd) rectangle (\Rr,\Ru) ;

      % cell C
      % \path (4,4) edge[bend right] node [left] {} (5,5);
      \draw [<-,line width=0.5pt] (\rl+1,\ru-1) arc (50:80:4) ;
      \draw (\rl-3, \ru-0.6) node[above right] {$\cell_\lambda(x)$} ;
      % \draw (0.5*\xa+0.5*\rl-1, 0.5*\xb+0.5*\ru) node[above right] {$\cell_\lambda(x)$} ;      
      
      % point x
      \draw [fill=black] (X) circle (0.1) ;
      \draw (\xa+0.15, \xb) node[above right] {$x$} ;
      
\end{tikzpicture}
    
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-batch"
%%% End:


==> fig3a.tex <==
\begin{tikzpicture}[scale=0.54, every node/.style={scale=0.8}]  

      %% trees      
      \pgfmathsetmacro{\tpx}{10} % tree product root
      \pgfmathsetmacro{\tpy}{17} 
      \pgfmathsetmacro{\tax}{-5}
      \pgfmathsetmacro{\tay}{\tpy}
      \pgfmathsetmacro{\tbx}{2}
      \pgfmathsetmacro{\tby}{\tpy}

      \pgfmathsetmacro{\tsx}{-10} % time scale
      \pgfmathsetmacro{\tsby}{\tpy}
      \pgfmathsetmacro{\tsey}{\tpy-6}

      \pgfmathsetmacro{\ttly}{\tpy + 0.9} % titles

      \pgfmathsetmacro{\incrx}{2} % horizontal increment at level 1
      \pgfmathsetmacro{\incrxx}{0.8}
      \pgfmathsetmacro{\incrxxx}{0.5}
      \pgfmathsetmacro{\incrxxa}{1}

      \pgfmathsetmacro{\incrya}{-2.6} % vertical increment prop. to time
      \pgfmathsetmacro{\incryya}{-4.6}
      \pgfmathsetmacro{\incryb}{-3.4}
      \pgfmathsetmacro{\incryend}{-5.1} % where labels end

      \coordinate (PE) at (\tpx,\tpy) ; % root of product tree
      \coordinate (PC) at (\tpx,\tpy+\incrya) ;
      \coordinate (PL) at (\tpx-\incrx,\tpy+\incrya) ;
      \coordinate (PR) at (\tpx+\incrx,\tpy+\incrya) ;
      \coordinate (PRC) at (\tpx+\incrx,\tpy+\incryb) ;      
      \coordinate (PRL) at (\tpx+\incrx-\incrxx,\tpy+\incryb) ;      
      \coordinate (PRR) at (\tpx+\incrx+\incrxx,\tpy+\incryb) ;
      \coordinate (PLC) at (\tpx-\incrx,\tpy+\incryb) ; 
      \coordinate (PLL) at (\tpx-\incrx-\incrxx,\tpy+\incryb) ;      
      \coordinate (PLR) at (\tpx-\incrx+\incrxx,\tpy+\incryb) ;
      \coordinate (PRLC) at (\tpx+\incrx-\incrxx,\tpy+\incryya) ;
      \coordinate (PRLL) at (\tpx+\incrx-\incrxx-\incrxxx,\tpy+\incryya) ;      
      \coordinate (PRLR) at (\tpx+\incrx-\incrxx+\incrxxx,\tpy+\incryya) ;
      \coordinate (PRRC) at (\tpx+\incrx+\incrxx,\tpy+\incryya) ;      
      \coordinate (PRRL) at (\tpx+\incrx+\incrxx-\incrxxx,\tpy+\incryya) ;      
      \coordinate (PRRR) at (\tpx+\incrx+\incrxx+\incrxxx,\tpy+\incryya) ;
      
      \coordinate (AE) at (\tax,\tay) ; % root of horizontal tree
      \coordinate (AC) at (\tax,\tay+\incrya) ;
      \coordinate (AL) at (\tax-\incrx,\tay+\incrya) ;
      \coordinate (AR) at (\tax+\incrx,\tay+\incrya) ;
      \coordinate (ARC) at (\tax+\incrx,\tay+\incryya) ;
      \coordinate (ARL) at (\tax+\incrx-\incrxxa,\tay+\incryya) ;
      \coordinate (ARR) at (\tax+\incrx+\incrxxa,\tay+\incryya) ;

      \coordinate (BE) at (\tbx,\tby) ; % root of vertical tree
      \coordinate (BC) at (\tbx,\tby+\incryb) ;
      \coordinate (BL) at (\tbx-\incrx,\tby+\incryb) ;
      \coordinate (BR) at (\tbx+\incrx,\tby+\incryb) ;

      % time scale
      \draw (\tsx,\tsby) node {$\mathbf{-}$} [->,line width=1pt] -- (\tsx,\tsey) node [below] {birth time} ;
      \draw (\tsx,\tsby+\incrya) node {$\mathbf{-}$} ;
      \draw (\tsx,\tsby+\incryb) node {$\mathbf{-}$} ;
      \draw (\tsx,\tsby+\incryya) node {$\mathbf{-}$} ;
      \draw (\tsx,\tsby) node [left] {$0$\,} [dotted] -- (PE) ;
      \draw (\tsx,\tsby+\incrya) node [left] {$1.3$\,} [dotted] -- (PR) ;
      \draw (\tsx,\tsby+\incryb) node [left] {$1.7$\,} [dotted] -- (PRR) ;
      \draw (\tsx,\tsby+\incryya) node [left] {$2.3$\,} [dotted] -- (PRRR) ;

      % titles
      \draw (\tax,\ttly+0.6) node {Tree on the first} ;
      \draw (\tax,\ttly-0.1) node {feature ($j=1$)} ;
      \draw (\tbx,\ttly+0.6) node {Tree on the second} ;      
      \draw (\tbx,\ttly-0.1) node {feature ($j=2$)} ;
      \draw (\tpx,\ttly+0.3) node {Tree on the two features} ;      
      % \draw (\tbx,\ttly) node {tree for $j=2$} ;
      % \draw (\tpx,\ttly) node {tree of 2d %bidimensional
      %   partition} ;

      % annotations
      % \draw (\tax,\tsey) node [below] {(a)} ;
      % \draw (\tbx,\tsey) node [below] {(b)} ;
      % \draw (\tpx,\tsey) node [below] {(c)} ;
      
      % product tree
      \draw [line width=0.8pt,black!45] (PLL) -- (\tpx-\incrx-\incrxx,\tpy+\incryend) node {$\bullet$} ;
      \draw [line width=0.8pt,black!45] (PLR) -- (\tpx-\incrx+\incrxx,\tpy+\incryend) node {$\bullet$} ;
      \draw [line width=1pt,black] (PRLL) -- (\tpx+\incrx-\incrxx-\incrxxx,\tpy+\incryend) node {$\bullet$} node [below,black] {$\mathbf{v}$} ;
      \draw [line width=0.8pt,black!45] (PRLR) -- (\tpx+\incrx-\incrxx+\incrxxx,\tpy+\incryend) node {$\bullet$} ;
      \draw [line width=0.8pt,black!45] (PRRL) -- (\tpx+\incrx+\incrxx-\incrxxx,\tpy+\incryend) node {$\bullet$} ;
      \draw [line width=0.8pt,black!45] (PRRR) -- (\tpx+\incrx+\incrxx+\incrxxx,\tpy+\incryend) node {$\bullet$} ;
      %      
      \draw [line width=0.8pt,black!45] (PL) -- (PLC) ;
      \draw [line width=0.8pt,black!45] (PLL) -- (PLR) ;
      %
      \draw [line width=1pt,black] (PRL) -- (PRLC) ;
      \draw [blue, line width=1pt] (PRLL) -- (PRLR) ;
      % 
      \draw [line width=0.8pt,black!45] (PRR) -- (PRRC) ;
      \draw [line width=0.8pt,black!45] (PRRL) -- (PRRR) ;
      %
      \draw [line width=1pt,black] (PR) -- (PRC) ;
      \draw [mygreen, line width=1pt] (PRL) -- (PRR) ;
      %
      \draw [line width=1pt,black] (PE) -- (PC) ;
      \draw [red, line width=1pt] (PL) -- (PR) ;
      %
      % \draw [line width=0.8pt] (PE) node [mygold] {$\bullet$} ;
      

      % first coordinate tree
      \draw [line width=0.8pt,black!45] (AL) -- (\tax-\incrx,\tay+\incryend) node {$\bullet$} ;
      \draw [black, line width=1pt] (ARL) -- (\tax+\incrx-\incrxxa,\tay+\incryend) node [below,black] {$\mathbf{v}_1(\mathbf{v})$} node {$\bullet$} ;
      \draw [line width=0.8pt,black!45] (ARR) -- (\tax+\incrx+\incrxxa,\tay+\incryend) node {$\bullet$} ;
      %
      \draw [black, line width=1pt] (AR) -- (ARC) ;
      \draw [blue, line width=1pt] (ARL) -- (ARR) ;
      %
      \draw [black, line width=1pt] (AE) -- (AC) ;
      \draw [red, line width=1pt] (AL) -- (AR) ;

      % second coordinate tree
      \draw [black, line width=1pt] (BL) -- (\tbx-\incrx,\tby+\incryend) node [below,black] {$\mathbf{v}_2 (\mathbf{v})$} node {$\bullet$} ;
      \draw [line width=0.8pt,black!45] (BR) -- (\tbx+\incrx,\tby+\incryend) node {$\bullet$} ;
      %
      \draw [black, line width=1pt] (BE) -- (BC) ;
      \draw [mygreen, line width=1pt] (BL) -- (BR) ;

                  
\end{tikzpicture}
    
    
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "mondrian-batch-aos-format"
%%% End:


==> fig3b.tex <==
\begin{tikzpicture}[scale=0.42, every node/.style={scale=0.8}]  

      \pgfmathsetmacro{\xshift}{12} % space between figures
      \pgfmathsetmacro{\Bli}{0}      
      \pgfmathsetmacro{\Bri}{7}
      \pgfmathsetmacro{\Bdi}{0}
      \pgfmathsetmacro{\Bui}{7}

      
      %% first split      
      \pgfmathsetmacro{\Bl}{\Bli}      
      \pgfmathsetmacro{\Br}{\Bri}
      \pgfmathsetmacro{\Bd}{\Bdi}
      \pgfmathsetmacro{\Bu}{\Bui}

      \pgfmathsetmacro{\Buu}{\Bu+1}
      \pgfmathsetmacro{\Bll}{\Bl-1}

      \pgfmathsetmacro{\lg}{0.3} % tiret

      \pgfmathsetmacro{\randxa}{0.4} % split
      \pgfmathsetmacro{\randya}{0.73}
      \pgfmathsetmacro{\randxb}{0.39}
      \pgfmathsetmacro{\randyb}{0.43}
      \pgfmathsetmacro{\Xa}{(1-\randxa)*\Bl+\randxa*\Br}
      \pgfmathsetmacro{\Ya}{(1-\randya)*\Bd+\randya*\Bu}
      \pgfmathsetmacro{\Xb}{(1-\randxb)*\Xa+\randxb*\Br}
      % \pgfmathsetmacro{\Yb}{(1-\randyb)*\Bd+\randyb*\Ya}
      \pgfmathsetmacro{\Xpoint}{0.5*\Xa+0.5*\Xb}
      \pgfmathsetmacro{\Ypoint}{0.6*\Bd+0.4*\Ya}      

      % annotation
      \draw (0.5*\Bl+0.5*\Br-0.1,\Bd-1) node {time $= 1.3$} ;      

      % fill colors
      \fill [black!3] (\Bl,\Bd) rectangle (\Br,\Bu) ;
      \fill [yellow!10] (\Xa,\Bd) rectangle (\Br,\Bu) ;
      % orange!30

      % segments
      \draw [line width=1pt,black!40] (\Bl,\Buu) -- (\Xa,\Buu) ;
      \draw [line width=1pt,mygold] (\Xa,\Buu) -- (\Br,\Buu) ;
      \draw [line width=1pt,mygold] (\Bll,\Bd) -- (\Bll,\Bu) ;

      % time of splits
      %\draw (\Bll,\Ya) node [left] {$1.7\ $} ;
      
      % horizontal segment splits
      \draw [line width=1pt] (\Bl, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [line width=1pt] (\Br, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [red,line width=1pt] (\Xa, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;    
      % \draw [orange,line width=1pt] (\Xpoint, \Buu) node {$\times$} ;      
      % -- ++(0,\lg) -- ++(0,-2*\lg) ;

      % vertical segment splits
      \draw [line width=1pt] (\Bll, \Bd) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      \draw [line width=1pt] (\Bll, \Bu) -- ++(\lg,0) -- ++(-2*\lg,0) ;      

      % 2 dimensional splits                  
      \draw [red,line width=1pt] (\Xa, \Bd) -- (\Xa, \Bu) ;

      % boundaries boxes      
      \draw [line width=1pt] (\Bl,\Bd) rectangle (\Br,\Bu) ;   


      %% second split      
      \pgfmathsetmacro{\Bl}{\Bli+\xshift}      
      \pgfmathsetmacro{\Br}{\Bri+\xshift}
      %\pgfmathsetmacro{\Bd}{\Bdi}
      %\pgfmathsetmacro{\Bu}{\Bui}

      \pgfmathsetmacro{\Buu}{\Bu+1}
      \pgfmathsetmacro{\Bll}{\Bl-1}

      \pgfmathsetmacro{\lg}{0.3} % tiret

      \pgfmathsetmacro{\randxa}{0.4} % split
      \pgfmathsetmacro{\randya}{0.73}
      \pgfmathsetmacro{\randxb}{0.39}
      \pgfmathsetmacro{\randyb}{0.43}
      \pgfmathsetmacro{\Xa}{(1-\randxa)*\Bl+\randxa*\Br}
      \pgfmathsetmacro{\Ya}{(1-\randya)*\Bd+\randya*\Bu}
      \pgfmathsetmacro{\Xb}{(1-\randxb)*\Xa+\randxb*\Br}
      % \pgfmathsetmacro{\Yb}{(1-\randyb)*\Bd+\randyb*\Ya}
      \pgfmathsetmacro{\Xpoint}{0.5*\Xa+0.5*\Xb}
      \pgfmathsetmacro{\Ypoint}{0.6*\Bd+0.4*\Ya}

      % annotation      
      \draw (0.5*\Bl+0.5*\Br-0.1,\Bd-1) node {time $= 1.7$} ;      

      % fill colors      
      \fill [black!3] (\Bl,\Bd) rectangle (\Br,\Bu) ;
      \fill [yellow!10] (\Xa,\Bd) rectangle (\Br,\Ya) ;
      % orange!30

      % segments
      \draw [line width=1pt,black!40] (\Bl,\Buu) -- (\Xa,\Buu) ;      
      \draw [line width=1pt,black!40] (\Bll,\Ya) -- (\Bll,\Bu) ;      
      \draw [line width=1pt,mygold] (\Bll,\Bd) -- (\Bll,\Ya) ;
      \draw [line width=1pt,mygold] (\Xa,\Buu) -- (\Br,\Buu) ;      

      % time of splits
      %\draw (\Bll,\Ya) node [left] {$1.7\ $} ;
      %\draw (\Xa,\Buu+0.7) node {$1.3$} ;      
      
      % horizontal segment splits
      \draw [line width=1pt] (\Bl, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [line width=1pt] (\Br, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [red,line width=1pt] (\Xa, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;     

      % vertical segment splits
      \draw [line width=1pt] (\Bll, \Bd) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      \draw [line width=1pt] (\Bll, \Bu) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      \draw [mygreen,line width=1pt] (\Bll, \Ya) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      
      % 2 dimensional splits      
      \draw [line width=1pt,black!30] (\Bl, \Ya) -- (\Xa, \Ya) ;
      \draw [mygreen,line width=1pt] (\Xa, \Ya) -- (\Br, \Ya) ;
      \draw [red,line width=1pt] (\Xa, \Bd) -- (\Xa, \Bu) ;      

      % boundaries boxes      
      \draw [line width=1pt] (\Bl,\Bd) rectangle (\Br,\Bu) ;      

      %% third split      
      \pgfmathsetmacro{\Bl}{\Bli+2*\xshift}      
      \pgfmathsetmacro{\Br}{\Bri+2*\xshift}
      %\pgfmathsetmacro{\Bd}{\Bdi}
      %\pgfmathsetmacro{\Bu}{\Bui}

      \pgfmathsetmacro{\Buu}{\Bu+1}
      \pgfmathsetmacro{\Bll}{\Bl-1}

      \pgfmathsetmacro{\lg}{0.3} % tiret

      \pgfmathsetmacro{\randxa}{0.4} % split
      \pgfmathsetmacro{\randya}{0.73}
      \pgfmathsetmacro{\randxb}{0.39}
      \pgfmathsetmacro{\randyb}{0.43}
      \pgfmathsetmacro{\Xa}{(1-\randxa)*\Bl+\randxa*\Br}
      \pgfmathsetmacro{\Ya}{(1-\randya)*\Bd+\randya*\Bu}
      \pgfmathsetmacro{\Xb}{(1-\randxb)*\Xa+\randxb*\Br}
      % \pgfmathsetmacro{\Yb}{(1-\randyb)*\Bd+\randyb*\Ya}
      \pgfmathsetmacro{\Xpoint}{0.5*\Xa+0.5*\Xb}
      \pgfmathsetmacro{\Ypoint}{0.6*\Bd+0.4*\Ya}

      % annotation      
      \draw (0.5*\Bl+0.5*\Br-0.1,\Bd-1) node {time $= 2.3$} ;      
      
      % fill colors      
      \fill [black!3] (\Bl,\Bd) rectangle (\Br,\Bu) ;
      \fill [yellow!10] (\Xa,\Bd) rectangle (\Xb,\Ya) ;
      % orange!30

      % segments
      %\draw [line width=1pt] (\Bl,\Buu) -- (\Br,\Buu) ;
      %\draw [line width=1pt] (\Bll,\Bd) -- (\Bll,\Bu) ;
      \draw [line width=1pt,black!40] (\Bl,\Buu) -- (\Xa,\Buu) ;
      \draw [line width=1pt,black!40] (\Xb,\Buu) -- (\Br,\Buu) ;
      \draw [line width=1pt,black!40] (\Bll,\Ya) -- (\Bll,\Bu) ;
      \draw [line width=1pt,mygold] (\Bll,\Bd) -- (\Bll,\Ya) ;
      \draw [line width=1pt,mygold] (\Xa,\Buu) -- (\Xb,\Buu) ;      

      % time of splits
      %\draw (\Bll,\Ya) node [left] {$1.7\ $} ;
      %\draw (\Xa,\Buu+0.7) node {$1.3$} ;
      %\draw (\Xb,\Buu+0.7) node {$2.3$} ;
      
      % horizontal segment splits
      \draw [line width=1pt] (\Bl, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [line width=1pt] (\Br, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [red,line width=1pt] (\Xa, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      \draw [blue,line width=1pt] (\Xb, \Buu) -- ++(0,\lg) -- ++(0,-2*\lg) ;
      % \draw [orange,line width=1pt] (\Xpoint, \Buu) node {$\times$} ;      
      % -- ++(0,\lg) -- ++(0,-2*\lg) ;

      % vertical segment splits
      \draw [line width=1pt] (\Bll, \Bd) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      \draw [line width=1pt] (\Bll, \Bu) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      \draw [mygreen,line width=1pt] (\Bll, \Ya) -- ++(\lg,0) -- ++(-2*\lg,0) ;
      %\draw [orange,line width=1pt] (\Bll, \Ypoint) node {$\times$} ;      

      % 2 dimensional splits
      \draw [line width=1pt,black!30] (\Xb, \Ya) -- (\Xb, \Bu) ;
      \draw [blue,line width=1pt] (\Xb, \Bd) -- (\Xb, \Ya) ;
      \draw [line width=1pt,black!30] (\Bl, \Ya) -- (\Xa, \Ya) ;
      \draw [mygreen,line width=1pt] (\Xa, \Ya) -- (\Br, \Ya) ;
      \draw [red,line width=1pt] (\Xa, \Bd) -- (\Xa, \Bu) ;
      %\draw [orange,line width=1pt] (\Xpoint, \Ypoint) node {$\times$} ;

      % boundaries boxes      
      \draw [line width=1pt] (\Bl,\Bd) rectangle (\Br,\Bu) ;      
            
      
\end{tikzpicture}    


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper-mondrian-batch"
%%% End:

